Fast Tail Index Estimation for Power Law Distributions in R

Power law distributions, in particular Pareto distributions, describe data across diverse areas of study. We have developed a package in R to estimate the tail index for such datasets focusing on speed (in particular with large datasets), keeping in mind ease of use, as well as accuracy. In this document, we provide a user guide to our package along with the results obtained highlighting the speed advantages of our package.

==> (inline-0) <==
\begin{longtable}{lccrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Method}             & \textbf{Sample Size}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{MLE}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.0652128                            & 2.000028                                       & 1.30\%                                      \\*
				&                          & 2                           & 4.8768226                            & 2.000292                                       & 2.46\%                                      \\*
				&                          & 3                           & 5.1345472                            & 2.000087                                       & 2.69\%                                      \\*
				&                          & 4                           & 4.7497352                            & 2.000301                                       & 5.01\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9810971                            & 2.000021                                       & 0.38\%                                      \\*
				&                          & 2                           & 5.0083374                            & 2.000011                                       & 0.17\%                                      \\*
				&                          & 3                           & 4.9807569                            & 2.000002                                       & 0.38\%                                      \\*
				&                          & 4                           & 5.0034707                            & 2.000001                                       & 0.07\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9993293                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 2                           & 5.0041973                            & 2.000000                                       & 0.08\%                                      \\*
				&                          & 3                           & 4.9976888                            & 2.000000                                       & 0.05\%                                      \\*
				&                          & 4                           & 4.9974922                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{LS}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.0476293                            & 2.000028                                       & 0.95\%                                      \\*
				&                          & 2                           & 4.7059973                            & 2.000292                                       & 5.88\%                                      \\*
				&                          & 3                           & 5.0180434                            & 2.000087                                       & 0.36\%                                      \\*
				&                          & 4                           & 4.5705256                            & 2.000301                                       & 8.59\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9668545                            & 2.000021                                       & 0.66\%                                      \\*
				&                          & 2                           & 4.9963066                            & 2.000011                                       & 0.07\%                                      \\*
				&                          & 3                           & 4.9709030                            & 2.000002                                       & 0.58\%                                      \\*
				&                          & 4                           & 5.0056427                            & 2.000001                                       & 0.11\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 5.0012983                            & 2.000001                                       & 0.03\%                                      \\*
				&                          & 2                           & 5.0005891                            & 2.000000                                       & 0.01\%                                      \\*
				&                          & 3                           & 4.9995475                            & 2.000000                                       & 0.01\%                                      \\*
				&                          & 4                           & 4.9986945                            & 2.000000                                       & 0.03\%                                      \\* 
				\hline
				\multirow{12}{*}{MoM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.1021780                            & 2.000028                                       & 2.04\%                                      \\*
				&                          & 2                           & 4.8865050                            & 2.000292                                       & 2.27\%                                      \\*
				&                          & 3                           & 5.1537270                            & 2.000087                                       & 3.07\%                                      \\*
				&                          & 4                           & 4.7433810                            & 2.000301                                       & 5.13\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9795270                            & 2.000021                                       & 0.41\%                                      \\*
				&                          & 2                           & 5.0083190                            & 2.000011                                       & 0.17\%                                      \\*
				&                          & 3                           & 4.9799920                            & 2.000002                                       & 0.40\%                                      \\*
				&                          & 4                           & 5.0053840                            & 2.000001                                       & 0.11\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9999360                            & 2.000001                                       & 0.00\%                                      \\*
				&                          & 2                           & 5.0037260                            & 2.000000                                       & 0.07\%                                      \\*
				&                          & 3                           & 4.9984560                            & 2.000000                                       & 0.03\%                                      \\*
				&                          & 4                           & 4.9980840                            & 2.000000                                       & 0.04\%                                      \\* 
				
				\hline
				\multirow{12}{*}{PM}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.1654072                            & 2.000028                                       & 3.31\%                                      \\*
				&                          & 2                           & 4.5323446                            & 2.000292                                       & 9.35\%                                      \\*
				&                          & 3                           & 5.1056805                            & 2.000087                                       & 2.11\%                                      \\*
				&                          & 4                           & 4.8577159                            & 2.000301                                       & 2.85\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9574049                            & 2.000021                                       & 0.85\%                                      \\*
				&                          & 2                           & 4.9728086                            & 2.000011                                       & 0.54\%                                      \\*
				&                          & 3                           & 4.9921967                            & 2.000002                                       & 0.16\%                                      \\*
				&                          & 4                           & 4.9938595                            & 2.000001                                       & 0.12\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9949127                            & 2.000001                                       & 0.10\%                                      \\*
				&                          & 2                           & 4.9947259                            & 2.000000                                       & 0.11\%                                      \\*
				&                          & 3                           & 4.9959874                            & 2.000000                                       & 0.08\%                                      \\*
				&                          & 4                           & 4.9975729                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{MPM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.5241262                            & 2.000028                                       & 10.48\%                                     \\*
				&                          & 2                           & 4.4701475                            & 2.000292                                       & 10.60\%                                     \\*
				&                          & 3                           & 4.9320572                            & 2.000087                                       & 1.36\%                                      \\*
				&                          & 4                           & 5.0637775                            & 2.000301                                       & 1.28\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9419910                            & 2.000021                                       & 1.16\%                                      \\*
				&                          & 2                           & 4.9524059                            & 2.000011                                       & 0.95\%                                      \\*
				&                          & 3                           & 4.9728058                            & 2.000002                                       & 0.54\%                                      \\*
				&                          & 4                           & 4.9907899                            & 2.000001                                       & 0.18\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9857602                            & 2.000001                                       & 0.28\%                                      \\*
				&                          & 2                           & 4.9911313                            & 2.000000                                       & 0.18\%                                      \\*
				&                          & 3                           & 4.9964677                            & 2.000000                                       & 0.07\%                                      \\*
				&                          & 4                           & 4.9969832                            & 2.000000                                       & 0.06\%                                      \\* 
				\hline
				\multirow{12}{*}{GMPM} & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.2572589                            & 2.000028                                       & 5.15\%                                      \\*
				&                          & 2                           & 4.2810147                            & 2.000292                                       & 14.38\%                                     \\*
				&                          & 3                           & 5.1427862                            & 2.000087                                       & 2.86\%                                      \\*
				&                          & 4                           & 5.1208210                            & 2.000301                                       & 2.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9431381                            & 2.000021                                       & 1.14\%                                      \\*
				&                          & 2                           & 4.9554940                            & 2.000011                                       & 0.89\%                                      \\*
				&                          & 3                           & 5.0087703                            & 2.000002                                       & 0.18\%                                      \\*
				&                          & 4                           & 4.9784400                            & 2.000001                                       & 0.43\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9854361                            & 2.000001                                       & 0.29\%                                      \\*
				&                          & 2                           & 4.9928066                            & 2.000000                                       & 0.14\%                                      \\*
				&                          & 3                           & 4.9986738                            & 2.000000                                       & 0.03\%                                      \\*
				&                          & 4                           & 4.9955151                            & 2.000000                                       & 0.09\%                                      \\* 
				\hline
				\multirow{12}{*}{WLS}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 5.0430631                            & 2.000028                                       & 0.86\%                                      \\*
				&                          & 2                           & 4.8554967                            & 2.000292                                       & 2.89\%                                      \\*
				&                          & 3                           & 5.1120943                            & 2.000087                                       & 2.24\%                                      \\*
				&                          & 4                           & 4.7289651                            & 2.000301                                       & 5.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 4.9807646                            & 2.000021                                       & 0.38\%                                      \\*
				&                          & 2                           & 5.0080031                            & 2.000011                                       & 0.16\%                                      \\*
				&                          & 3                           & 4.9804244                            & 2.000002                                       & 0.39\%                                      \\*
				&                          & 4                           & 5.0031367                            & 2.000001                                       & 0.06\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 4.9992902                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 2                           & 5.0041581                            & 2.000000                                       & 0.08\%                                      \\*
				&                          & 3                           & 4.9976496                            & 2.000000                                       & 0.05\%                                      \\*
				&                          & 4                           & 4.9974531                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\caption{Sample results for $\alpha$ = 5.0 (for all samples).} 
				
			\end{longtable}
			
			\newpage
			\begin{longtable}{lccrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Method}             & \textbf{Sample Size}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{MLE}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.2286936                            & 2.000063                                       & 1.30\%                                      \\*
				&                          & 2                           & 2.1458019                            & 2.000664                                       & 2.46\%                                      \\*
				&                          & 3                           & 2.2592007                            & 2.000197                                       & 2.69\%                                      \\*
				&                          & 4                           & 2.0898835                            & 2.000683                                       & 5.01\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1916827                            & 2.000048                                       & 0.38\%                                      \\*
				&                          & 2                           & 2.2036685                            & 2.000025                                       & 0.17\%                                      \\*
				&                          & 3                           & 2.1915330                            & 2.000005                                       & 0.38\%                                      \\*
				&                          & 4                           & 2.2015271                            & 2.000002                                       & 0.07\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1997049                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 2                           & 2.2018468                            & 2.000000                                       & 0.08\%                                      \\*
				&                          & 3                           & 2.1989831                            & 2.000001                                       & 0.05\%                                      \\*
				&                          & 4                           & 2.1988966                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{LS}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.2209569                            & 2.000063                                       & 0.95\%                                      \\*
				&                          & 2                           & 2.0706388                            & 2.000664                                       & 5.88\%                                      \\*
				&                          & 3                           & 2.2079391                            & 2.000197                                       & 0.36\%                                      \\*
				&                          & 4                           & 2.0110313                            & 2.000683                                       & 8.59\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1854160                            & 2.000048                                       & 0.66\%                                      \\*
				&                          & 2                           & 2.1983749                            & 2.000025                                       & 0.07\%                                      \\*
				&                          & 3                           & 2.1871973                            & 2.000005                                       & 0.58\%                                      \\*
				&                          & 4                           & 2.2024828                            & 2.000002                                       & 0.11\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.2005712                            & 2.000001                                       & 0.03\%                                      \\*
				&                          & 2                           & 2.2002592                            & 2.000000                                       & 0.01\%                                      \\*
				&                          & 3                           & 2.1998009                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 4                           & 2.1994256                            & 2.000000                                       & 0.03\%                                      \\* 
				\hline
				\multirow{12}{*}{MoM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.2816390                            & 2.000063                                       & 3.71\%                                      \\*
				&                          & 2                           & 2.1801250                            & 2.000664                                       & 0.90\%                                      \\*
				&                          & 3                           & 2.2992300                            & 2.000197                                       & 4.51\%                                      \\*
				&                          & 4                           & 2.0812090                            & 2.000683                                       & 5.40\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1904890                            & 2.000048                                       & 0.43\%                                      \\*
				&                          & 2                           & 2.2085240                            & 2.000025                                       & 0.39\%                                      \\*
				&                          & 3                           & 2.1897800                            & 2.000005                                       & 0.46\%                                      \\*
				&                          & 4                           & 2.2048300                            & 2.000002                                       & 0.22\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1994210                            & 2.000001                                       & 0.03\%                                      \\*
				&                          & 2                           & 2.2021380                            & 2.000000                                       & 0.10\%                                      \\*
				&                          & 3                           & 2.1998500                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 4                           & 2.2005870                            & 2.000000                                       & 0.03\%                                      \\* 
				\hline
				\multirow{12}{*}{PM}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.2727792                            & 2.000063                                       & 3.31\%                                      \\*
				&                          & 2                           & 1.9942276                            & 2.000664                                       & 9.35\%                                      \\*
				&                          & 3                           & 2.2464994                            & 2.000197                                       & 2.11\%                                      \\*
				&                          & 4                           & 2.1373945                            & 2.000683                                       & 2.85\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1812582                            & 2.000048                                       & 0.85\%                                      \\*
				&                          & 2                           & 2.1880358                            & 2.000025                                       & 0.54\%                                      \\*
				&                          & 3                           & 2.1965665                            & 2.000005                                       & 0.16\%                                      \\*
				&                          & 4                           & 2.1972982                            & 2.000002                                       & 0.12\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1977616                            & 2.000001                                       & 0.10\%                                      \\*
				&                          & 2                           & 2.1976794                            & 2.000000                                       & 0.11\%                                      \\*
				&                          & 3                           & 2.1982344                            & 2.000001                                       & 0.08\%                                      \\*
				&                          & 4                           & 2.1989321                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{MPM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.4306180                            & 2.000063                                       & 10.48\%                                     \\*
				&                          & 2                           & 1.9668589                            & 2.000664                                       & 10.60\%                                     \\*
				&                          & 3                           & 2.1701057                            & 2.000197                                       & 1.36\%                                      \\*
				&                          & 4                           & 2.2280617                            & 2.000683                                       & 1.28\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1744760                            & 2.000048                                       & 1.16\%                                      \\*
				&                          & 2                           & 2.1790586                            & 2.000025                                       & 0.95\%                                      \\*
				&                          & 3                           & 2.1880345                            & 2.000005                                       & 0.54\%                                      \\*
				&                          & 4                           & 2.1959476                            & 2.000002                                       & 0.18\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1937345                            & 2.000001                                       & 0.28\%                                      \\*
				&                          & 2                           & 2.1960978                            & 2.000000                                       & 0.18\%                                      \\*
				&                          & 3                           & 2.1984458                            & 2.000001                                       & 0.07\%                                      \\*
				&                          & 4                           & 2.1986726                            & 2.000000                                       & 0.06\%                                      \\* 
				\hline
				\multirow{12}{*}{GMPM} & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.3131938                            & 2.000063                                       & 5.15\%                                      \\*
				&                          & 2                           & 1.8836362                            & 2.000664                                       & 14.38\%                                     \\*
				&                          & 3                           & 2.2628257                            & 2.000197                                       & 2.86\%                                      \\*
				&                          & 4                           & 2.2531594                            & 2.000683                                       & 2.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1749808                            & 2.000048                                       & 1.14\%                                      \\*
				&                          & 2                           & 2.1804174                            & 2.000025                                       & 0.89\%                                      \\*
				&                          & 3                           & 2.2038589                            & 2.000005                                       & 0.18\%                                      \\*
				&                          & 4                           & 2.1905136                            & 2.000002                                       & 0.43\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1935919                            & 2.000001                                       & 0.29\%                                      \\*
				&                          & 2                           & 2.1968349                            & 2.000000                                       & 0.14\%                                      \\*
				&                          & 3                           & 2.1994165                            & 2.000001                                       & 0.03\%                                      \\*
				&                          & 4                           & 2.1980267                            & 2.000000                                       & 0.09\%                                      \\* 
				\hline
				\multirow{12}{*}{WLS}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 2.2189478                            & 2.000063                                       & 0.86\%                                      \\*
				&                          & 2                           & 2.1364185                            & 2.000664                                       & 2.89\%                                      \\*
				&                          & 3                           & 2.2493215                            & 2.000197                                       & 2.24\%                                      \\*
				&                          & 4                           & 2.0807446                            & 2.000683                                       & 5.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 2.1915364                            & 2.000048                                       & 0.38\%                                      \\*
				&                          & 2                           & 2.2035214                            & 2.000025                                       & 0.16\%                                      \\*
				&                          & 3                           & 2.1913868                            & 2.000005                                       & 0.39\%                                      \\*
				&                          & 4                           & 2.2013802                            & 2.000002                                       & 0.06\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 2.1996877                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 2                           & 2.2018296                            & 2.000000                                       & 0.08\%                                      \\*
				&                          & 3                           & 2.1989658                            & 2.000001                                       & 0.05\%                                      \\*
				&                          & 4                           & 2.1988794                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline	
				\caption{Sample results for $\alpha$ = 2.2 (for all samples).} 
			\end{longtable}
			
			\newpage
			\begin{longtable}{lccrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Method}             & \textbf{Sample Size}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{MLE}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5195638                            & 2.000093                                       & 1.30\%                                      \\*
				&                          & 2                           & 1.4630468                            & 2.000974                                       & 2.46\%                                      \\*
				&                          & 3                           & 1.5403641                            & 2.000289                                       & 2.69\%                                      \\*
				&                          & 4                           & 1.4249206                            & 2.001002                                       & 5.01\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4943291                            & 2.000071                                       & 0.38\%                                      \\*
				&                          & 2                           & 1.5025012                            & 2.000037                                       & 0.17\%                                      \\*
				&                          & 3                           & 1.4942271                            & 2.000007                                       & 0.38\%                                      \\*
				&                          & 4                           & 1.5010412                            & 2.000002                                       & 0.07\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4997988                            & 2.000002                                       & 0.01\%                                      \\*
				&                          & 2                           & 1.5012592                            & 2.000001                                       & 0.08\%                                      \\*
				&                          & 3                           & 1.4993066                            & 2.000001                                       & 0.05\%                                      \\*
				&                          & 4                           & 1.4992477                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{LS}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5142888                            & 2.000093                                       & 0.95\%                                      \\*
				&                          & 2                           & 1.4117992                            & 2.000974                                       & 5.88\%                                      \\*
				&                          & 3                           & 1.5054130                            & 2.000289                                       & 0.36\%                                      \\*
				&                          & 4                           & 1.3711577                            & 2.001002                                       & 8.59\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4900564                            & 2.000071                                       & 0.66\%                                      \\*
				&                          & 2                           & 1.4988920                            & 2.000037                                       & 0.07\%                                      \\*
				&                          & 3                           & 1.4912709                            & 2.000007                                       & 0.58\%                                      \\*
				&                          & 4                           & 1.5016928                            & 2.000002                                       & 0.11\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.5003895                            & 2.000002                                       & 0.03\%                                      \\*
				&                          & 2                           & 1.5001767                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 3                           & 1.4998643                            & 2.000001                                       & 0.01\%                                      \\*
				&                          & 4                           & 1.4996084                            & 2.000000                                       & 0.03\%                                      \\* 
				\hline
				\multirow{12}{*}{MoM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5974170                            & 2.000093                                       & 6.49\%                                      \\*
				&                          & 2                           & 1.5323020                            & 2.000974                                       & 2.15\%                                      \\*
				&                          & 3                           & 1.6119070                            & 2.000289                                       & 7.46\%                                      \\*
				&                          & 4                           & 1.4335130                            & 2.001002                                       & 4.43\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4960330                            & 2.000071                                       & 0.26\%                                      \\*
				&                          & 2                           & 1.5201780                            & 2.000037                                       & 1.35\%                                      \\*
				&                          & 3                           & 1.4872030                            & 2.000007                                       & 0.85\%                                      \\*
				&                          & 4                           & 1.5105550                            & 2.000002                                       & 0.70\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4956750                            & 2.000002                                       & 0.29\%                                      \\*
				&                          & 2                           & 1.5064640                            & 2.000001                                       & 0.43\%                                      \\*
				&                          & 3                           & 1.5007780                            & 2.000001                                       & 0.05\%                                      \\*
				&                          & 4                           & 1.5062520                            & 2.000000                                       & 0.42\%                                      \\* 
				\hline
				\multirow{12}{*}{PM}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5496222                            & 2.000093                                       & 3.31\%                                      \\*
				&                          & 2                           & 1.3596983                            & 2.000974                                       & 9.35\%                                      \\*
				&                          & 3                           & 1.5317042                            & 2.000289                                       & 2.11\%                                      \\*
				&                          & 4                           & 1.4573142                            & 2.001002                                       & 2.85\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4872215                            & 2.000071                                       & 0.85\%                                      \\*
				&                          & 2                           & 1.4918426                            & 2.000037                                       & 0.54\%                                      \\*
				&                          & 3                           & 1.4976590                            & 2.000007                                       & 0.16\%                                      \\*
				&                          & 4                           & 1.4981578                            & 2.000002                                       & 0.12\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4984738                            & 2.000002                                       & 0.10\%                                      \\*
				&                          & 2                           & 1.4984178                            & 2.000001                                       & 0.11\%                                      \\*
				&                          & 3                           & 1.4987962                            & 2.000001                                       & 0.08\%                                      \\*
				&                          & 4                           & 1.4992719                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{MPM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.6572410                            & 2.000093                                       & 10.48\%                                     \\*
				&                          & 2                           & 1.3410367                            & 2.000974                                       & 10.60\%                                     \\*
				&                          & 3                           & 1.4796178                            & 2.000289                                       & 1.36\%                                      \\*
				&                          & 4                           & 1.5191328                            & 2.001002                                       & 1.28\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4825973                            & 2.000071                                       & 1.16\%                                      \\*
				&                          & 2                           & 1.4857218                            & 2.000037                                       & 0.95\%                                      \\*
				&                          & 3                           & 1.4918417                            & 2.000007                                       & 0.54\%                                      \\*
				&                          & 4                           & 1.4972370                            & 2.000002                                       & 0.18\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4957281                            & 2.000002                                       & 0.28\%                                      \\*
				&                          & 2                           & 1.4973394                            & 2.000001                                       & 0.18\%                                      \\*
				&                          & 3                           & 1.4989403                            & 2.000001                                       & 0.07\%                                      \\*
				&                          & 4                           & 1.4990950                            & 2.000000                                       & 0.06\%                                      \\* 
				\hline
				\multirow{12}{*}{GMPM} & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5771776                            & 2.000093                                       & 5.15\%                                      \\*
				&                          & 2                           & 1.2842916                            & 2.000974                                       & 14.38\%                                     \\*
				&                          & 3                           & 1.5428356                            & 2.000289                                       & 2.86\%                                      \\*
				&                          & 4                           & 1.5362441                            & 2.001002                                       & 2.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4829414                            & 2.000071                                       & 1.14\%                                      \\*
				&                          & 2                           & 1.4866482                            & 2.000037                                       & 0.89\%                                      \\*
				&                          & 3                           & 1.5026311                            & 2.000007                                       & 0.18\%                                      \\*
				&                          & 4                           & 1.4935320                            & 2.000002                                       & 0.43\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4956308                            & 2.000002                                       & 0.29\%                                      \\*
				&                          & 2                           & 1.4978420                            & 2.000001                                       & 0.14\%                                      \\*
				&                          & 3                           & 1.4996021                            & 2.000001                                       & 0.03\%                                      \\*
				&                          & 4                           & 1.4986545                            & 2.000000                                       & 0.09\%                                      \\* 
				\hline
				\multirow{12}{*}{WLS}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.5129189                            & 2.000093                                       & 0.86\%                                      \\*
				&                          & 2                           & 1.4566490                            & 2.000974                                       & 2.89\%                                      \\*
				&                          & 3                           & 1.5336283                            & 2.000289                                       & 2.24\%                                      \\*
				&                          & 4                           & 1.4186895                            & 2.001002                                       & 5.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.4942294                            & 2.000071                                       & 0.38\%                                      \\*
				&                          & 2                           & 1.5024009                            & 2.000037                                       & 0.16\%                                      \\*
				&                          & 3                           & 1.4941273                            & 2.000007                                       & 0.39\%                                      \\*
				&                          & 4                           & 1.5009410                            & 2.000002                                       & 0.06\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.4997871                            & 2.000002                                       & 0.01\%                                      \\*
				&                          & 2                           & 1.5012474                            & 2.000001                                       & 0.08\%                                      \\*
				&                          & 3                           & 1.4992949                            & 2.000001                                       & 0.05\%                                      \\*
				&                          & 4                           & 1.4992359                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\caption{Sample results for $\alpha$ = 1.5 (for all samples).} 
			\end{longtable}
			
			\newpage
			\begin{longtable}{lccrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Method}             & \textbf{Sample Size}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{MLE}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5065213                            & 2.000278                                       & 1.30\%                                      \\*
				&                          & 2                           & 0.4876823                            & 2.002923                                       & 2.46\%                                      \\*
				&                          & 3                           & 0.5134547                            & 2.000866                                       & 2.69\%                                      \\*
				&                          & 4                           & 0.4749735                            & 2.003009                                       & 5.01\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4981097                            & 2.000212                                       & 0.38\%                                      \\*
				&                          & 2                           & 0.5008337                            & 2.000112                                       & 0.17\%                                      \\*
				&                          & 3                           & 0.4980757                            & 2.000021                                       & 0.38\%                                      \\*
				&                          & 4                           & 0.5003471                            & 2.000007                                       & 0.07\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 0.4999329                            & 2.000007                                       & 0.01\%                                      \\*
				&                          & 2                           & 0.5004197                            & 2.000002                                       & 0.08\%                                      \\*
				&                          & 3                           & 0.4997689                            & 2.000004                                       & 0.05\%                                      \\*
				&                          & 4                           & 0.4997492                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{LS}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5047629                            & 2.000278                                       & 0.95\%                                      \\*
				&                          & 2                           & 0.4705997                            & 2.002923                                       & 5.88\%                                      \\*
				&                          & 3                           & 0.5018043                            & 2.000866                                       & 0.36\%                                      \\*
				&                          & 4                           & 0.4570526                            & 2.003009                                       & 8.59\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4966855                            & 2.000212                                       & 0.66\%                                      \\*
				&                          & 2                           & 0.4996307                            & 2.000112                                       & 0.07\%                                      \\*
				&                          & 3                           & 0.4970903                            & 2.000021                                       & 0.58\%                                      \\*
				&                          & 4                           & 0.5005643                            & 2.000007                                       & 0.11\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 0.5001298                            & 2.000007                                       & 0.03\%                                      \\*
				&                          & 2                           & 0.5000589                            & 2.000002                                       & 0.01\%                                      \\*
				&                          & 3                           & 0.4999548                            & 2.000004                                       & 0.01\%                                      \\*
				&                          & 4                           & 0.4998695                            & 2.000000                                       & 0.03\%                                      \\* 
				\hline
				\multirow{12}{*}{MoM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 1.0007560                            & 2.000278                                       & 100.15\%                                    \\*
				&                          & 2                           & 1.0003550                            & 2.002923                                       & 100.07\%                                    \\*
				&                          & 3                           & 1.0014970                            & 2.000866                                       & 100.30\%                                    \\*
				&                          & 4                           & 1.0000360                            & 2.003009                                       & 100.01\%                                    \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 1.0000010                            & 2.000212                                       & 100.00\%                                    \\*
				&                          & 2                           & 1.0000100                            & 2.000112                                       & 100.00\%                                    \\*
				&                          & 3                           & 1.0000000                            & 2.000021                                       & 100.00\%                                    \\*
				&                          & 4                           & 1.0000030                            & 2.000007                                       & 100.00\%                                    \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 1.0000000                            & 2.000007                                       & 100.00\%                                    \\*
				&                          & 2                           & 1.0000000                            & 2.000002                                       & 100.00\%                                    \\*
				&                          & 3                           & 1.0000000                            & 2.000004                                       & 100.00\%                                    \\*
				&                          & 4                           & 1.0000010                            & 2.000000                                       & 100.00\%                                    \\* 
				\hline
				\multirow{12}{*}{PM}   & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5165408                            & 2.000278                                       & 3.31\%                                      \\*
				&                          & 2                           & 0.4532280                            & 2.002923                                       & 9.35\%                                      \\*
				&                          & 3                           & 0.5105681                            & 2.000866                                       & 2.11\%                                      \\*
				&                          & 4                           & 0.4857708                            & 2.003009                                       & 2.85\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4957405                            & 2.000212                                       & 0.85\%                                      \\*
				&                          & 2                           & 0.4972809                            & 2.000112                                       & 0.54\%                                      \\*
				&                          & 3                           & 0.4992197                            & 2.000021                                       & 0.16\%                                      \\*
				&                          & 4                           & 0.4993859                            & 2.000007                                       & 0.12\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 0.4994913                            & 2.000007                                       & 0.10\%                                      \\*
				&                          & 2                           & 0.4994726                            & 2.000002                                       & 0.11\%                                      \\*
				&                          & 3                           & 0.4995987                            & 2.000004                                       & 0.08\%                                      \\*
				&                          & 4                           & 0.4997573                            & 2.000000                                       & 0.05\%                                      \\* 
				\hline
				\multirow{12}{*}{MPM}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5524166                            & 2.000278                                       & 10.48\%                                     \\*
				&                          & 2                           & 0.4470051                            & 2.002923                                       & 10.60\%                                     \\*
				&                          & 3                           & 0.4932065                            & 2.000866                                       & 1.36\%                                      \\*
				&                          & 4                           & 0.5063772                            & 2.003009                                       & 1.28\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4941991                            & 2.000212                                       & 1.16\%                                      \\*
				&                          & 2                           & 0.4952406                            & 2.000112                                       & 0.95\%                                      \\*
				&                          & 3                           & 0.4972806                            & 2.000021                                       & 0.54\%                                      \\*
				&                          & 4                           & 0.4990790                            & 2.000007                                       & 0.18\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 0.4985760                            & 2.000007                                       & 0.28\%                                      \\*
				&                          & 2                           & 0.4991131                            & 2.000002                                       & 0.18\%                                      \\*
				&                          & 3                           & 0.4996468                            & 2.000004                                       & 0.07\%                                      \\*
				&                          & 4                           & 0.4996983                            & 2.000000                                       & 0.06\%                                      \\* 
				\hline
				\multirow{12}{*}{GMPM} & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5257258                            & 2.000278                                       & 5.15\%                                      \\*
				&                          & 2                           & 0.4280850                            & 2.002923                                       & 14.38\%                                     \\*
				&                          & 3                           & 0.5142783                            & 2.000866                                       & 2.86\%                                      \\*
				&                          & 4                           & 0.5120792                            & 2.003009                                       & 2.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4943138                            & 2.000212                                       & 1.14\%                                      \\*
				&                          & 2                           & 0.4955494                            & 2.000112                                       & 0.89\%                                      \\*
				&                          & 3                           & 0.5008770                            & 2.000021                                       & 0.18\%                                      \\*
				&                          & 4                           & 0.4978440                            & 2.000007                                       & 0.43\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{6}$} & 1                           & 0.4985436                            & 2.000007                                       & 0.29\%                                      \\*
				&                          & 2                           & 0.4992807                            & 2.000002                                       & 0.14\%                                      \\*
				&                          & 3                           & 0.4998674                            & 2.000004                                       & 0.03\%                                      \\*
				&                          & 4                           & 0.4995515                            & 2.000000                                       & 0.09\%                                      \\* 
				\hline
				\multirow{11}{*}{WLS}  & \multirow{4}{*}{$10^{3}$}    & 1                           & 0.5043063                            & 2.000278                                       & 0.86\%                                      \\*
				&                          & 2                           & 0.4855497                            & 2.002923                                       & 2.89\%                                      \\*
				&                          & 3                           & 0.5112094                            & 2.000866                                       & 2.24\%                                      \\*
				&                          & 4                           & 0.4728965                            & 2.003009                                       & 5.42\%                                      \\* 
				\cline{2-6}
				& \multirow{4}{*}{$10^{5}$}  & 1                           & 0.4980765                            & 2.000212                                       & 0.38\%                                      \\*
				&                          & 2                           & 0.5008003                            & 2.000112                                       & 0.16\%                                      \\*
				&                          & 3                           & 0.4980424                            & 2.000021                                       & 0.39\%                                      \\*
				&                          & 4                           & 0.5003137                            & 2.000007                                       & 0.06\%                                      \\* 
				\cline{2-6}
				& \multirow{3}{*}{$10^{6}$} & 1                           & 0.4999290                            & 2.000007                                       & 0.01\%                                      \\*
				&                          & 2                           & 0.5004158                            & 2.000002                                       & 0.08\%                                      \\*
				&                          & 3                           & 0.4997650                            & 2.000004                                       & 0.05\%                                      \\
				\hline
				\caption{Sample results for $\alpha$ = 0.5 (for all samples).} 
			\end{longtable}
\begin{longtable}{crcrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Sample Size}             & \code{\textbf{k}}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{$10^{3}$}    & \multirow{4}{*}{250}    & 1                                  & 5.1384879                           & 2.622409                         & 2.77\%                            \\*
				&                         & 2                                  & 5.0187719                           & 2.688776                         & 0.38\%                            \\*
				&                         & 3                                  & 5.1645221                           & 2.619874                         & 3.29\%                            \\*
				&                         & 4                                  & 4.7188721                           & 2.662987                         & 5.62\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500}    & 1                                  & 5.358747                            & 2.314142                         & 7.17\%                            \\*
				&                         & 2                                  & 4.7658326                           & 2.301751                         & 4.68\%                            \\*
				&                         & 3                                  & 4.9729643                           & 2.276799                         & 0.54\%                            \\*
				&                         & 4                                  & 4.84922                             & 2.32247                          & 3.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750}    & 1                                  & 5.1040343                           & 2.120318                         & 2.08\%                            \\*
				&                         & 2                                  & 4.7126907                           & 2.108961                         & 5.75\%                            \\*
				&                         & 3                                  & 5.0974016                           & 2.112979                         & 1.95\%                            \\*
				&                         & 4                                  & 4.7370529                           & 2.124039                         & 5.26\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{5}$}  & \multirow{4}{*}{25,000}  & 1                                  & 4.9723687                           & 2.643396                         & 0.55\%                            \\*
				&                         & 2                                  & 5.0014969                           & 2.639987                         & 0.03\%                            \\*
				&                         & 3                                  & 4.9550096                           & 2.640709                         & 0.90\%                            \\*
				&                         & 4                                  & 5.0164426                           & 2.639534                         & 0.33\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{50,000}  & 1                                  & 4.9599243                           & 2.297478                         & 0.80\%                            \\*
				&                         & 2                                  & 4.9784265                           & 2.295197                         & 0.43\%                            \\*
				&                         & 3                                  & 4.9626286                           & 2.297129                         & 0.75\%                            \\*
				&                         & 4                                  & 5.0032577                           & 2.297264                         & 0.07\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{75,000}  & 1                                  & 4.968077                            & 2.117967                         & 0.64\%                            \\*
				&                         & 2                                  & 4.9870807                           & 2.116682                         & 0.26\%                            \\*
				&                         & 3                                  & 4.9819341                           & 2.119073                         & 0.36\%                            \\*
				&                         & 4                                  & 5.0027546                           & 2.118298                         & 0.06\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{6}$} & \multirow{4}{*}{250,000} & 1                                  & 5.0046153                           & 2.639683                         & 0.09\%                            \\*
				&                         & 2                                  & 5.0012057                           & 2.638868                         & 0.02\%                            \\*
				&                         & 3                                  & 4.9950568                           & 2.639315                         & 0.10\%                            \\*
				&                         & 4                                  & 4.9990826                           & 2.639467                         & 0.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500,000} & 1                                  & 4.9958074                           & 2.297068                         & 0.08\%                            \\*
				&                         & 2                                  & 4.9965736                           & 2.296702                         & 0.07\%                            \\*
				&                         & 3                                  & 4.9951842                           & 2.297432                         & 0.10\%                            \\*
				&                         & 4                                  & 4.9973861                           & 2.297595                         & 0.05\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750,000} & 1                                  & 5.0002598                           & 2.11851                          & 0.01\%                            \\*
				&                         & 2                                  & 4.9976201                           & 2.117838                         & 0.05\%                            \\*
				&                         & 3                                  & 4.9951151                           & 2.118314                         & 0.10\%                            \\*
				&                         & 4                                  & 4.9987034                           & 2.118581                         & 0.03\%                            \\* 
				\hline
				\caption{Sample results for $\alpha$ = 5.0 (Hill's Estimate).}
			\end{longtable}	
			\begin{longtable}{crcrrr} 
				\hline
				\textbf{Sample Size}             & \code{\textbf{k}}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{$10^{3}$}    & \multirow{4}{*}{250}    & 1                                  & 2.2609347                           & 3.702224                         & 2.77\%                            \\*
				&                         & 2                                  & 2.2082596                           & 3.918605                         & 0.38\%                            \\*
				&                         & 3                                  & 2.2723897                           & 3.694097                         & 3.29\%                            \\*
				&                         & 4                                  & 2.0763037                           & 3.833704                         & 5.62\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500}    & 1                                  & 2.3578487                           & 2.786314                         & 7.17\%                            \\*
				&                         & 2                                  & 2.0969663                           & 2.752523                         & 4.68\%                            \\*
				&                         & 3                                  & 2.1881043                           & 2.685175                         & 0.54\%                            \\*
				&                         & 4                                  & 2.1336568                           & 2.809155                         & 3.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750}    & 1                                  & 2.2457751                           & 2.283975                         & 2.08\%                            \\*
				&                         & 2                                  & 2.0735839                           & 2.256266                         & 5.75\%                            \\*
				&                         & 3                                  & 2.2428567                           & 2.266049                         & 1.95\%                            \\*
				&                         & 4                                  & 2.0843033                           & 2.293095                         & 5.26\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{5}$}  & \multirow{4}{*}{25,000}  & 1                                  & 2.1878422                           & 3.769907                         & 0.55\%                            \\*
				&                         & 2                                  & 2.2006586                           & 3.758865                         & 0.03\%                            \\*
				&                         & 3                                  & 2.1802042                           & 3.761201                         & 0.90\%                            \\*
				&                         & 4                                  & 2.2072347                           & 3.7574                           & 0.33\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{50,000}  & 1                                  & 2.1823667                           & 2.740923                         & 0.80\%                            \\*
				&                         & 2                                  & 2.1905077                           & 2.734741                         & 0.43\%                            \\*
				&                         & 3                                  & 2.1835566                           & 2.739976                         & 0.75\%                            \\*
				&                         & 4                                  & 2.2014334                           & 2.740342                         & 0.07\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{75,000}  & 1                                  & 2.1859539                           & 2.278224                         & 0.64\%                            \\*
				&                         & 2                                  & 2.1943155                           & 2.275084                         & 0.26\%                            \\*
				&                         & 3                                  & 2.192051                            & 2.280928                         & 0.36\%                            \\*
				&                         & 4                                  & 2.201212                            & 2.279033                         & 0.06\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{6}$} & \multirow{4}{*}{250,000} & 1                                  & 2.2020307                           & 3.757883                         & 0.09\%                            \\*
				&                         & 2                                  & 2.2005305                           & 3.755245                         & 0.02\%                            \\*
				&                         & 3                                  & 2.197825                            & 3.756693                         & 0.10\%                            \\*
				&                         & 4                                  & 2.1995964                           & 3.757182                         & 0.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500,000} & 1                                  & 2.1981553                           & 2.739811                         & 0.08\%                            \\*
				&                         & 2                                  & 2.1984924                           & 2.738818                         & 0.07\%                            \\*
				&                         & 3                                  & 2.197881                            & 2.740798                         & 0.10\%                            \\*
				&                         & 4                                  & 2.1988499                           & 2.741238                         & 0.05\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750,000} & 1                                  & 2.2001143                           & 2.279551                         & 0.01\%                            \\*
				&                         & 2                                  & 2.1989528                           & 2.277909                         & 0.05\%                            \\*
				&                         & 3                                  & 2.1978506                           & 2.279071                         & 0.10\%                            \\*
				&                         & 4                                  & 2.1994295                           & 2.279726                         & 0.03\%                            \\* 
				\hline
				\caption{Sample results for $\alpha$ = 2.2 (Hill's Estimate).}
			\end{longtable}
			\begin{longtable}{crcrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Sample Size}             & \code{\textbf{k}}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{$10^{3}$}    & \multirow{4}{*}{250}    & 1                                  & 1.5415464                           & 4.934745                         & 2.77\%                            \\*
				&                         & 2                                  & 1.5056316                           & 5.363466                         & 0.38\%                            \\*
				&                         & 3                                  & 1.5493566                           & 4.918864                         & 3.29\%                            \\*
				&                         & 4                                  & 1.4156616                           & 5.193897                         & 5.62\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500}    & 1                                  & 1.6076241                           & 3.252596                         & 7.17\%                            \\*
				&                         & 2                                  & 1.4297498                           & 3.194905                         & 4.68\%                            \\*
				&                         & 3                                  & 1.4918893                           & 3.08091                          & 0.54\%                            \\*
				&                         & 4                                  & 1.454766                            & 3.291777                         & 3.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750}    & 1                                  & 1.5312103                           & 2.429964                         & 2.08\%                            \\*
				&                         & 2                                  & 1.4138072                           & 2.38685                          & 5.75\%                            \\*
				&                         & 3                                  & 1.5292205                           & 2.402043                         & 1.95\%                            \\*
				&                         & 4                                  & 1.4211159                           & 2.444209                         & 5.26\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{5}$}  & \multirow{4}{*}{25,000}  & 1                                  & 1.4917106                           & 5.067623                         & 0.55\%                            \\*
				&                         & 2                                  & 1.5004491                           & 5.045869                         & 0.03\%                            \\*
				&                         & 3                                  & 1.4865029                           & 5.050468                         & 0.90\%                            \\*
				&                         & 4                                  & 1.5049328                           & 5.042983                         & 0.33\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{50,000}  & 1                                  & 1.4879773                           & 3.175178                         & 0.80\%                            \\*
				&                         & 2                                  & 1.493528                            & 3.16468                          & 0.43\%                            \\*
				&                         & 3                                  & 1.4887886                           & 3.173568                         & 0.75\%                            \\*
				&                         & 4                                  & 1.5009773                           & 3.174191                         & 0.07\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{75,000}  & 1                                  & 1.4904231                           & 2.420997                         & 0.64\%                            \\*
				&                         & 2                                  & 1.4961242                           & 2.416103                         & 0.26\%                            \\*
				&                         & 3                                  & 1.4945802                           & 2.425212                         & 0.36\%                            \\*
				&                         & 4                                  & 1.5008264                           & 2.422256                         & 0.06\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{6}$} & \multirow{4}{*}{250,000} & 1                                  & 1.5013846                           & 5.043935                         & 0.09\%                            \\*
				&                         & 2                                  & 1.5003617                           & 5.038743                         & 0.02\%                            \\*
				&                         & 3                                  & 1.4985171                           & 5.041592                         & 0.10\%                            \\*
				&                         & 4                                  & 1.4997248                           & 5.042554                         & 0.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500,000} & 1                                  & 1.4987422                           & 3.173289                         & 0.08\%                            \\*
				&                         & 2                                  & 1.4989721                           & 3.171602                         & 0.07\%                            \\*
				&                         & 3                                  & 1.4985553                           & 3.174965                         & 0.10\%                            \\*
				&                         & 4                                  & 1.4992158                           & 3.175713                         & 0.05\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750,000} & 1                                  & 1.5000779                           & 2.423064                         & 0.01\%                            \\*
				&                         & 2                                  & 1.499286                            & 2.420505                         & 0.05\%                            \\*
				&                         & 3                                  & 1.4985345                           & 2.422317                         & 0.10\%                            \\*
				&                         & 4                                  & 1.499611                            & 2.423337                         & 0.03\%                            \\* 
				\hline
				\caption{Sample results for $\alpha$ = 1.5 (Hill's Estimate).}
			\end{longtable}
			\begin{longtable}{crcrrr} 
				\multicolumn{6}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Sample Size}             & \code{\textbf{k}}                  & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{c}{$\hat{\alpha}$ } & \multicolumn{1}{c}{$\hat{x}_{\mathrm{min}}$ } & \multicolumn{1}{c}{$\hat{\alpha}$ \textbf{error} }  \\* 
				\hline
				\endhead
				\multirow{12}{*}{$10^{3}$}    & \multirow{4}{*}{250}    & 1                                  & 0.5138488                           & 30.042363                        & 2.77\%                            \\*
				&                         & 2                                  & 0.5018772                           & 38.572395                        & 0.38\%                            \\*
				&                         & 3                                  & 0.5164522                           & 29.753256                        & 3.29\%                            \\*
				&                         & 4                                  & 0.4718872                           & 35.028376                        & 5.62\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500}    & 1                                  & 0.5358747                           & 8.602613                         & 7.17\%                            \\*
				&                         & 2                                  & 0.4765833                           & 8.152935                         & 4.68\%                            \\*
				&                         & 3                                  & 0.4972964                           & 7.311007                         & 0.54\%                            \\*
				&                         & 4                                  & 0.484922                            & 8.917257                         & 3.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750}    & 1                                  & 0.5104034                           & 3.587069                         & 2.08\%                            \\*
				&                         & 2                                  & 0.4712691                           & 3.399504                         & 5.75\%                            \\*
				&                         & 3                                  & 0.5097402                           & 3.464835                         & 1.95\%                            \\*
				&                         & 4                                  & 0.4737053                           & 3.65052                          & 5.26\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{5}$}  & \multirow{4}{*}{25,000}  & 1                                  & 0.4972369                           & 32.535157                        & 0.55\%                            \\*
				&                         & 2                                  & 0.5001497                           & 32.11795                         & 0.03\%                            \\*
				&                         & 3                                  & 0.495501                            & 32.20586                         & 0.90\%                            \\*
				&                         & 4                                  & 0.5016443                           & 32.062887                        & 0.33\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{50,000}  & 1                                  & 0.4959924                           & 8.002846                         & 0.80\%                            \\*
				&                         & 2                                  & 0.4978427                           & 7.923726                         & 0.43\%                            \\*
				&                         & 3                                  & 0.4962629                           & 7.990674                         & 0.75\%                            \\*
				&                         & 4                                  & 0.5003258                           & 7.995384                         & 0.07\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{75,000}  & 1                                  & 0.4968077                           & 3.547502                         & 0.64\%                            \\*
				&                         & 2                                  & 0.4987081                           & 3.526034                         & 0.26\%                            \\*
				&                         & 3                                  & 0.4981934                           & 3.566063                         & 0.36\%                            \\*
				&                         & 4                                  & 0.5002755                           & 3.553042                         & 0.06\%                            \\* 
				\hline
				\multirow{12}{*}{$10^{6}$} & \multirow{4}{*}{250,000} & 1                                  & 0.5004615                           & 32.081033                        & 0.09\%                            \\*
				&                         & 2                                  & 0.5001206                           & 31.982071                        & 0.02\%                            \\*
				&                         & 3                                  & 0.4995057                           & 32.036353                        & 0.10\%                            \\*
				&                         & 4                                  & 0.4999083                           & 32.054697                        & 0.02\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{500,000} & 1                                  & 0.4995807                           & 7.988564                         & 0.08\%                            \\*
				&                         & 2                                  & 0.4996574                           & 7.975831                         & 0.07\%                            \\*
				&                         & 3                                  & 0.4995184                           & 8.001228                         & 0.10\%                            \\*
				&                         & 4                                  & 0.4997386                           & 8.006891                         & 0.05\%                            \\* 
				\cline{2-6}
				& \multirow{4}{*}{750,000} & 1                                  & 0.500026                            & 3.556597                         & 0.01\%                            \\*
				&                         & 2                                  & 0.499762                            & 3.545339                         & 0.05\%                            \\*
				&                         & 3                                  & 0.4995115                           & 3.553309                         & 0.10\%                            \\*
				&                         & 4                                  & 0.4998703                           & 3.557801                         & 0.03\%                            \\
				\hline
				\caption{Sample results for $\alpha$ = 0.5 (Hill's Estimate).}
			\end{longtable}
\begin{longtable}{ccrr} 
				\multicolumn{4}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Sample Size}               & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{l}{$\hat{\alpha}$} & \multicolumn{1}{l}{$\hat{\alpha}$ \textbf{error}}  \\* 
				\hline
				\multirow{4}{*}{$10^{2}$} & 1      & 2.31566                                      & 5.26\%                                                                  \\*
				& 2      & 1.88102                                      & 14.50\%                                                                 \\*
				& 3      & 1.98422                                      & 9.81\%                                                                  \\*
				& 4      & 1.91018                                      & 13.17\%                                                                 \\* 
				\hline
				\multirow{4}{*}{$10^{3}$} & 1      & 2.22096                                      & 0.95\%                                                                  \\*
				& 2      & 2.07064                                      & 5.88\%                                                                  \\*
				& 3      & 2.20794                                      & 0.36\%                                                                  \\*
				& 4      & 2.01103                                      & 8.59\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{4}$} & 1      & 2.15422                                      & 2.08\%                                                                  \\*
				& 2      & 2.20883                                      & 0.40\%                                                                  \\*
				& 3      & 2.20648                                      & 0.29\%                                                                  \\*
				& 4      & 2.1769                                       & 1.05\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{5}$} & 1      & 2.18542                                      & 0.66\%                                                                  \\*
				& 2      & 2.19838                                      & 0.07\%                                                                  \\*
				& 3      & 2.1872                                       & 0.58\%                                                                  \\*
				& 4      & 2.20248                                      & 0.11\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{6}$} & 1      & 2.20057                                      & 0.03\%                                                                  \\*
				& 2      & 2.20026                                      & 0.01\%                                                                  \\*
				& 3      & 2.1998                                       & 0.01\%                                                                  \\*
				& 4      & 2.19943                                      & 0.03\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{7}$} & 1      & 2.19946                                      & 0.02\%                                                                  \\*
				& 2      & 2.19896                                      & 0.05\%                                                                  \\*
				& 3      & 2.2001                                       & 0.00\%                                                                  \\*
				& 4      & 2.20043                                      & 0.02\%                                                                  \\
				\hline
				\caption{Sample results for $\alpha$ = 2.2 (LS Estimate).}
			\end{longtable}
\begin{longtable}{ccrr} 
				\multicolumn{4}{r}{\tablename\ \thetable\ -- \textit{Continued on next page}} \\
				\endfoot
				\endlastfoot
				\hline
				\textbf{Sample Size}               & \multicolumn{1}{l}{\textbf{Sample}} & \multicolumn{1}{l}{$\hat{\alpha}$} & \multicolumn{1}{l}{$\hat{\alpha}$ \textbf{error}}  \\* 
				\hline
				\multirow{4}{*}{$10^{2}$} & 1      & 2.7422                                       & 24.65\%                                                                 \\*
				& 2      & 1.90896                                      & 13.23\%                                                                 \\*
				& 3      & 1.99232                                      & 9.44\%                                                                  \\*
				& 4      & 2.23726                                      & 1.69\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{3}$} & 1      & 2.27278                                      & 3.31\%                                                                  \\*
				& 2      & 1.99423                                      & 9.35\%                                                                  \\*
				& 3      & 2.2465                                       & 2.11\%                                                                  \\*
				& 4      & 2.1374                                       & 2.85\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{4}$} & 1      & 2.20158                                      & 0.07\%                                                                  \\*
				& 2      & 2.18846                                      & 0.52\%                                                                  \\*
				& 3      & 2.15231                                      & 2.17\%                                                                  \\*
				& 4      & 2.19973                                      & 0.01\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{5}$} & 1      & 2.18126                                      & 0.85\%                                                                  \\*
				& 2      & 2.18804                                      & 0.54\%                                                                  \\*
				& 3      & 2.19657                                      & 0.16\%                                                                  \\*
				& 4      & 2.1973                                       & 0.12\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{6}$} & 1      & 2.19776                                      & 0.10\%                                                                  \\*
				& 2      & 2.19768                                      & 0.11\%                                                                  \\*
				& 3      & 2.19823                                      & 0.08\%                                                                  \\*
				& 4      & 2.19893                                      & 0.05\%                                                                  \\* 
				\hline
				\multirow{4}{*}{$10^{7}$} & 1      & 2.20044                                      & 0.02\%                                                                  \\*
				& 2      & 2.20077                                      & 0.03\%                                                                  \\*
				& 3      & 2.19956                                      & 0.02\%                                                                  \\*
				& 4      & 2.20107                                      & 0.05\%                                                                  \\
				\hline
				\caption{Sample results for $\alpha$ = 2.2 (PM Estimate).}
			\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccc} 
	\hline
	\multirow{2}{*}{Sample Size} & \multicolumn{1}{l}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{EnvStats}}                                                                                                               \\* 
	\cline{3-6}
	& \multicolumn{1}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
	\hline
	\multirow{3}{*}{$10^{3}$}                & 0.5                                                            & 0.50476                                                          & 0.95\%                                                                  & 0.51848                                                          & 3.70\%                                                                   \\
	& 1.5                                                            & 1.51429                                                          & 0.95\%                                                                  & 1.55544                                                          & 3.70\%                                                                   \\
	& 2.2                                                            & 2.22096                                                          & 0.95\%                                                                  & 2.28131                                                          & 3.70\%                                                                   \\ 
	\hline
	\multirow{3}{*}{$10^{5}$}                & 0.5                                                            & 0.49669                                                          & 0.66\%                                                                  & 0.49709                                                          & 0.58\%                                                                   \\
	& 1.5                                                            & 1.49006                                                          & 0.66\%                                                                  & 1.49127                                                          & 0.58\%                                                                   \\
	& 2.2                                                            & 2.18542                                                          & 0.66\%                                                                  & 2.1872                                                           & 0.58\%                                                                   \\ 
	\hline
	\multirow{3}{*}{$10^{6}$}                & 0.5                                                            & 0.50013                                                          & 0.03\%                                                                  & 0.50019                                                          & 0.04\%                                                                   \\
	& 1.5                                                            & 1.50039                                                          & 0.03\%                                                                  & 1.50057                                                          & 0.04\%                                                                   \\
	& 2.2                                                            & 2.20057                                                          & 0.03\%                                                                  & 2.20084                                                          & 0.04\%                                                                   \\
	\hline
	\caption{\label{tab:ls_accuracy} Comparison of \pkg{ptsuite} and \pkg{EnvStats} with respect to the accuracy of Least Squares estimates.}
\end{longtable}

			\normalsize
			
			\newpage
			\small
			\begin{longtable}
{cccccc} 
	\hline
\multirow{2}{*}{Sample Size} & \multicolumn{1}{l}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{EnvStats}}                                                                                                               \\* 
\cline{3-6}
& \multicolumn{1}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
\hline
				\multirow{3}{*}{$10^{3}$} & 0.5                       & 0.50652                                              & 1.30426\%                                                                      & 0.50652                                             & 1.30426\%                                                                      \\*
				& 1.5                       & 1.51956                                              & 1.30426\%                                                                      & 1.51956                                             & 1.30426\%                                                                      \\*
				& 2.2                       & 2.22869                                              & 1.30426\%                                                                      & 2.22869                                             & 1.30426\%                                                                      \\* 
				\hline
				\multirow{3}{*}{$10^{5}$} & 0.5                       & 0.49811                                              & 0.37806\%                                                                      & 0.49811                                             & 0.37806\%                                                                      \\*
				& 1.5                       & 1.49433                                              & 0.37806\%                                                                      & 1.49433                                             & 0.37806\%                                                                      \\*
				& 2.2                       & 2.19168                                              & 0.37806\%                                                                      & 2.19168                                             & 0.37806\%                                                                      \\* 
				\hline
				\multirow{3}{*}{$10^{6}$} & 0.5                       & 0.49993                                              & 0.01341\%                                                                      & 0.49993                                             & 0.01341\%                                                                      \\*
				& 1.5                       & 1.49980                                               & 0.01341\%                                                                      & 1.49980                                              & 0.01341\%                                                                      \\*
				& 2.2                       & 2.19970                                               & 0.01341\%                                                                      & 2.19970                                              & 0.01341\%                                                                      \\
				\hline
				\caption{\label{tab:mle_accuracy} Comparison of \pkg{ptsuite} and \pkg{EnvStats} with respect to the accuracy of Maximum Likelihood estimates.}
			\end{longtable}
			\normalsize
			
			\small
			\begin{longtable}
{cccccc} 
	\hline
\multirow{2}{*}{Sample Size} & \multicolumn{1}{l}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{evir}}                                                                                                               \\* 
\cline{3-6}
& \multicolumn{1}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
\hline
				\multirow{3}{*}{$10^{3}$}    & 0.5                       & 0.50652                                  & 1.3043\%                                  & 0.51762                               & 3.5248\%                                \\*
				& 1.5                       & 1.51956                                  & 1.3043\%                                  & 1.62836                               & 8.5575\%                                \\*
				& 2.2                       & 2.22869                                  & 1.3043\%                                  & 2.45783                               & 11.7196\%                               \\* 
				\hline
				\multirow{3}{*}{$10^{5}$}  & 0.5                       & 0.49811                                  & 0.3781\%                                  & 0.50211                               & 0.4217\%                                \\*
				& 1.5                       & 1.49433                                  & 0.3781\%                                  & 1.55212                               & 3.4752\%                                \\*
				& 2.2                       & 2.19168                                  & 0.3781\%                                  & 2.30633                               & 4.8334\%                                \\* 
				\hline
				\multirow{3}{*}{$10^{6}$} & 0.5                       & 0.49993                                  & 0.0134\%                                  & 0.47815                               & 4.3709\%                                \\*
				& 1.5                       & 1.49980                                  & 0.0134\%                                  & 1.40399                               & 6.4005\%                                \\*
				& 2.2                       & 2.19970                                  & 0.0134\%                                  & 2.03166                               & 7.6520\%                                \\
				\hline
				\caption{\label{tab:mle_accuracy_evir} Comparison of \pkg{ptsuite} and \pkg{evir} with respect to the accuracy of Maximum Likelihood estimates.}
			\end{longtable}
			\normalsize
			
			\small
			\begin{longtable}
{cccccc} 
	\hline
\multirow{2}{*}{Sample Size} & \multicolumn{1}{l}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{DeMAND}}                                                                                                               \\* 
\cline{3-6}
& \multicolumn{1}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
\hline
				\multirow{3}{*}{$10^{2}$}   & 0.5                       & 0.574330                                     & 14.8661\%                                 & 1.608003                                    & 221.6007\%                                \\*
				& 1.5                       & 1.722991                                     & 14.8661\%                                 & 2.824010                                    & 88.2673\%                                 \\*
				& 2.2                       & 2.527054                                     & 14.8661\%                                 & 3.675215                                    & 67.0552\%                                 \\* 
				\hline
				\multirow{3}{*}{$10^{3}$}  & 0.5                       & 0.506521                                     & 1.3043\%                                  & 1.524971                                    & 204.9941\%                                \\*
				& 1.5                       & 1.519564                                     & 1.3043\%                                  & 2.574912                                    & 71.6608\%                                 \\*
				& 2.2                       & 2.228694                                     & 1.3043\%                                  & 3.309871                                    & 50.4487\%                                 \\* 
				\hline
				\multirow{3}{*}{$10^{4}$} & 0.5                       & 0.496634                                     & 0.6732\%                                  & 1.493813                                    & 198.7627\%                                \\*
				& 1.5                       & 1.489903                                     & 0.6732\%                                  & 2.481440                                    & 65.4293\%                                 \\*
				& 2.2                       & 2.185191                                     & 0.6732\%                                  & 3.172779                                    & 44.2172\%                                 \\
				\hline
				\caption{\label{tab:mle_accuracy_demand} Comparison of \pkg{ptsuite} and \pkg{DeMAND} with respect to the accuracy of Maximum Likelihood estimates.}
			\end{longtable}
			\normalsize
			\small	
			\begin{longtable}
{cccccc} 
	\hline
\multirow{2}{*}{Sample Size} & \multicolumn{1}{l}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{laeken}}                                                                                                               \\* 
\cline{3-6}
& \multicolumn{1}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
\hline
				\multirow{3}{*}{$10^{3}$} & 1.5                       & 1.59742                                              & 6.49447\%                                                      & 1.5974                                              & 6.49362\%                                                      \\*
				& 2.2                       & 2.28164                                              & 3.71086\%                                                      & 2.40145                                             & 9.15664\%                                                      \\*
				& 5                         & 5.10218                                              & 2.04355\%                                                      & 6.06443                                             & 21.28859\%                                                     \\* 
				\hline
				\multirow{3}{*}{$10^{5}$} & 1.5                       & 1.49603                                              & 0.26447\%                                                      & 1.49015                                             & 0.65662\%                                                      \\*
				& 2.2                       & 2.19049                                              & 0.43230\%                                                      & 2.18272                                             & 0.78563\%                                                      \\*
				& 5                         & 4.97953                                              & 0.40947\%                                                      & 4.93508                                             & 1.29831\%                                                      \\* 
				\hline
				\multirow{3}{*}{$10^{6}$} & 1.5                       & 1.49567                                              & 0.28834\%                                                      & 1.50101                                             & 0.06757\%                                                      \\*
				& 2.2                       & 2.19942                                              & 0.02631\%                                                      & 2.20232                                             & 0.10545\%                                                      \\*
				& 5                         & 4.99994                                              & 0.00129\%                                                      & 5.01286                                             & 0.25726\%                                                      \\
				\hline
				\caption{\label{tab:mom_accuracy} Comparison of \pkg{ptsuite} and \pkg{laeken} with respect to the accuracy of method of moment estimates.}
			\end{longtable}
			\normalsize
			
			\small
			\begin{longtable}
{ccccccc} 
\hline
\multirow{2}{*}{Sample Size} &
\multicolumn{1}{c}{\multirow{2}{*}{\code{k}}} & \multicolumn{1}{c}{\multirow{2}{*}{$\alpha$}} & \multicolumn{2}{c}{\pkg{ptsuite}}                                                                                                               & \multicolumn{2}{c}{\pkg{laeken}}                                                                                                               \\* 
\cline{4-7}
& \multicolumn{2}{l}{}                                           & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}} & \multicolumn{1}{c}{{$\hat{\alpha}$}} & \multicolumn{1}{c}{{$\hat{\alpha}$ \textbf{error}}}  \endfirsthead 
\hline

				\multirow{3}{*}{$10^{3}$} & \multirow{3}{*}{900}     & 2.2                       & 2.2055                                               & 0.24996\%                                                      & 2.20475                                             & 0.21581\%                                                      \\*
				&                          & 1.5                       & 1.50375                                              & 0.24996\%                                                      & 1.50324                                             & 0.21581\%                                                      \\*
				&                          & 0.5                       & 0.50125                                              & 0.24996\%                                                      & 0.50108                                             & 0.21581\%                                                      \\* 
				\hline
				\multirow{3}{*}{$10^{5}$} & \multirow{3}{*}{99,900}  & 2.2                       & 2.19203                                              & 0.36248\%                                                      & 2.19201                                             & 0.36301\%                                                      \\*
				&                          & 1.5                       & 1.49456                                              & 0.36248\%                                                      & 1.49455                                             & 0.36301\%                                                      \\*
				&                          & 0.5                       & 0.49819                                              & 0.36248\%                                                      & 0.49818                                             & 0.36301\%                                                      \\* 
				\hline
				\multirow{3}{*}{$10^{6}$} & \multirow{3}{*}{999,900} & 2.2                       & 2.1997                                               & 0.01366\%                                                      & 2.1997                                              & 0.01372\%                                                      \\*
				&                          & 1.5                       & 1.4998                                               & 0.01366\%                                                      & 1.49979                                             & 0.01372\%                                                      \\*
				&                          & 0.5                       & 0.49993                                              & 0.01366\%                                                      & 0.49993                                             & 0.01372\%                                                      \\
				\hline
				\caption{\label{tab:hills_accuracy} Comparison of \pkg{ptsuite} and \pkg{laeken} with respect to the accuracy of Hill's estimates.}
			\end{longtable}
